Visualization of AE's Training on Credit Card Transactions with Persistent Homology

Auto-encoders are among the most popular neural network architecture for dimension reduction. They are composed of two parts: the encoder which maps the model distribution to a latent manifold and the decoder which maps the latent manifold to a reconstructed distribution. However, auto-encoders are known to provoke chaotically scattered data distribution in the latent manifold resulting in an incomplete reconstructed distribution. Current distance measures fail to detect this problem because they are not able to acknowledge the shape of the data manifolds, i.e. their topological features, and the scale at which the manifolds should be analyzed. We propose Persistent Homology for Wasserstein Auto-Encoders, called PHom-WAE, a new methodology to assess and measure the data distribution of a generative model. PHom-WAE minimizes the Wasserstein distance between the true distribution and the reconstructed distribution and uses persistent homology, the study of the topological features of a space at different spatial resolutions, to compare the nature of the latent manifold and the reconstructed distribution. Our experiments underline the potential of persistent homology for Wasserstein Auto-Encoders in comparison to Variational Auto-Encoders, another type of generative model. The experiments are conducted on a real-world data set particularly challenging for traditional distance measures and auto-encoders. PHom-WAE is the first methodology to propose a topological distance measure, the bottleneck distance, for Wasserstein Auto-Encoders used to compare decoded samples of high quality in the context of credit card transactions.

==> tikz/complex.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=1, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% point
\draw [fill=black] (0,2.5) circle (2.5pt);

% line
\draw [fill=black] (3,2.5) circle (2.5pt);
\draw [fill=black] (5,2.5) circle (2.5pt);
\draw [line width=0.25pt] (3,2.5) -- (5,2.5);

% triangle
\fill [gray, opacity=.4] (-1,0) -- (1,0) -- (0.5,1) -- (-1,0);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (0.5,1) circle (2.5pt);
\draw [line width=0.25pt] (-1,0) -- (1,0);
\draw [line width=0.25pt] (1,0) -- (0.5,1);
\draw [line width=0.25pt] (-1,0) -- (0.5,1);

% tetrahedron
\fill [gray, opacity=.4] (3,0) -- (5,0) -- (4.5,1) -- (3,0);
\fill [gray, opacity=.4] (5,0) -- (4.5,1) -- (5.25,0.5) -- (5,0);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (5,0) circle (2.5pt);
\draw [fill=black] (4.5,1) circle (2.5pt);
\draw [fill=black] (5.25,0.5) circle (2.5pt);
\draw [line width=0.25pt] (3,0) -- (5,0);
\draw [line width=0.25pt] (5,0) -- (4.5,1);
\draw [line width=0.25pt] (3,0) -- (4.5,1);
\draw [line width=0.25pt] (4.5,1) -- (5.25,0.5);
\draw [line width=0.25pt] (5,0) -- (5.25,0.5);
\draw [line width=0.25pt, dashdotted] (3,0) -- (5.25,0.5);

\end{tikzpicture}
\end{document}

==> tikz/fig_01.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=0.75, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% X rectangle
\draw [line width=0.25pt] (-7,1) rectangle (-4,3);
\fill [gray, opacity=.4] (-7,1) rectangle (-4,3);
\draw (-5.8,2.25) node[anchor=north west] {\Large{$\mathcal{X}$}};

% Z rectangle 
\draw [line width=0.25pt] (-1,1.5) rectangle (1,2.5);
\fill [gray, opacity=.4] (-1,1.5) rectangle (1,2.5);
\draw (-0.25,2.25) node[anchor=north west] {\Large{$\mathcal{Z}$}}; 

% tilde X rectangle
\draw [line width=0.25pt] (4,1) rectangle (7,3);
\fill [gray, opacity=.4] (4,1) rectangle (7,3);


% lines between X and Z rectangles
\draw [line width=0.25pt] (-4,3)-- (-1,2.5);
\draw [line width=0.25pt] (-4,1)-- (-1,1.5);


% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (1,2.5)-- (4,3);
\draw [line width=0.25pt] (1,1.5)-- (4,1);

% G circle
\draw  [draw=black, line width=0.2mm, ->]  (0.5,3.025) arc (140:50:3.5);
\draw (2.8,4.75) node[anchor=north west] {$G$};


% Q circle
\draw  [draw=black, line width=0.2mm, ->]  (-5,3.5) arc (120.00:47:3.5);
\draw (-3.5,4.5) node[anchor=north west] {$Q$};

% barcode plot 
\draw [line width=0.25pt] (-1.5,-1)-- (-1.5,-4);
\draw [line width=0.25pt] (2.5,-4)-- (-1.5,-4);
\draw [line width=0.25pt] (2.5,-4)-- (2.5,-1);
\draw [line width=0.25pt] (2.5,-1)-- (-1.5,-1);
\draw [line width=0.25pt,color=dtsfsf] (-1,-1.68)-- (1.5,-1.68);
\draw [line width=0.25pt] (-1.1,-2.1)-- (-0.6,-2.1);
\draw [line width=0.25pt] (0.2,-2.3)-- (0.5,-2.3);
\draw [line width=0.25pt] (-0.5,-2.6)-- (1,-2.6);
\draw [line width=0.25pt] (-0.8,-2.8)-- (-0.3,-2.8);
\draw [line width=0.25pt] (0.5,-3)-- (1.4,-3);
\draw [line width=0.25pt] (-1.1,-3.2)-- (2.2,-3.2);

%line between the topological plots
\draw [line width=0.25pt, -triangle 60] (-2.5,-2.5)-- (-2,-2.5);
%\draw [line width=0.25pt, -triangle 60] (8.25,-2.5)-- (9.5,-2.5);
\draw (3.0,-2.25) node[anchor=north west] {\Large\textbf{$+$}};

%\draw[decoration={brace, raise=5pt, amplitude=7pt},decorate] (-7.5,-0.5) -- (2.1,-0.5);
%\draw [line width=0.25pt, -triangle 60] (2.5,-2.5)-- (3,-2.5);

% cluster plot
%\draw [line width=0.25pt] (-7.5,-1)-- (-7.5,-4);
%\draw [line width=0.25pt] (-7.5,-4)-- (-3.5,-4);
%\draw [line width=0.25pt] (-3.5,-4)-- (-3.5,-1);
%\draw [line width=0.25pt] (-3.5,-1)-- (-7.5,-1);
%
%\draw [line width=0.25pt] (-6.59,-2.06) circle (0.3cm);
%\fill [gray, opacity=.4] (-6.59,-2.06) circle (0.3cm);
%
%\draw [line width=0.25pt] (-4.55,-2.43) circle (0.3cm);
%\fill [gray, opacity=.2] (-4.55,-2.43) circle (0.3cm);
%
%\draw [line width=0.25pt] (-5.7,-3.3) circle (0.45cm);
%\fill [gray, opacity=.8] (-5.7,-3.3) circle (0.45cm);
%
%\draw [line width=0.25pt] (-6.45,-2.35)-- (-6.02,-2.96);
%\draw [line width=0.25pt] (-5.35,-3.05)-- (-4.8,-2.6);
%
%\draw [line width=0.25pt] (-5.4,-1.5) circle (0.25cm);
%\fill [gray, opacity=.2] (-5.4,-1.5) circle (0.25cm);
%
%\draw (-6.3,-1.95) -- (-5.625,-1.6);
%\draw (-5.2,-1.65) -- (-4.75,-2.2);


% circle + 3 lines to map to barcodes
\draw [line width=0.25pt, dashdotted, -triangle 60] (-5.5,0.75)-- (-5,0);
\draw [line width=0.25pt, dashdotted, -triangle 60] (3.65,0.75)-- (-4.9,0);
\draw [line width=0.25pt, dashdotted, -triangle 60] (-1,1.2)-- (-4.95,0);


% DOTTED LINES FOR TOPOLOGICAL REPRESENTATION
%\draw [line width=0.25pt, dotted, -triangle 60] (5.6,0.7)-- (5.6,0);
%\draw [line width=0.25pt, dotted, -triangle 60] (0.8,1.2)-- (3.5,0);
%\draw [line width=0.25pt, dotted, -triangle 60] (-4.0,0.7)-- (2.25,-0.5);



\draw [line width=0.25pt] (-5.65,-1.85)-- (-6.15,-1.5);
\draw [line width=0.25pt] (-6.65,-2)-- (-6.15,-3);
\draw [line width=0.25pt] (-6.15,-1.5)-- (-6.65,-2);
\draw [line width=0.25pt] (-6.15,-3)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-4.4,-3.3);
\draw [line width=0.25pt] (-4.4,-3.3)-- (-4.4,-3.3);


\draw [line width=0.25pt] (-3.85,-2.9)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.85,-2.9)-- (-4.15,-2);
\draw [line width=0.25pt] (-4.15,-2)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.65,-1.5)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.65,-1.5)-- (-5.65,-1.85);
\draw [line width=0.25pt] (-6.65,-2)-- (-6.65,-2.5);
\draw [line width=0.25pt] (-6.15,-3)-- (-6.65,-2.5);


\draw [line width=0.25pt] (-4.4,-3.3)-- (-4.4,-3.3);
\draw [line width=0.25pt] (-4.4,-3.3)-- (-3.85,-2.9);

\draw [line width=0.25pt] (-3.61,-1.77)-- (-3.35,-2.35);
\draw [line width=0.25pt] (-3.35,-2.35)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.35,-2.35)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.85,-2.9)-- (-3.61,-1.77);
\draw [line width=0.25pt] (-3.61,-1.77)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.15,-2)-- (-3.61,-1.77);
\draw [line width=0.25pt] (-4.15,-2)-- (-3.35,-2.35);
\draw [line width=0.25pt] (-5.65,-1.85)-- (-5.65,-1.5);
\draw [line width=0.25pt] (-5.65,-1.5)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-5.65,-1.5)-- (-6.15,-1.5);


\draw [fill=black] (-5.65,-1.85) circle (2.5pt);
\draw [fill=black] (-6.15,-1.5) circle (2.5pt);
\draw [fill=black] (-6.65,-2) circle (2.5pt);
\draw [fill=black] (-6.15,-3) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-4.4,-3.3) circle (2.5pt);
\draw [fill=black] (-4.4,-3.3) circle (2.5pt);

\draw [fill=black] (-3.85,-2.9) circle (2.5pt);
\draw [fill=black] (-3.85,-2.9) circle (2.5pt);
\draw [fill=black] (-4.15,-2) circle (2.5pt);
\draw [fill=black] (-4.65,-1.5) circle (2.5pt);
\draw [fill=black] (-4.65,-1.5) circle (2.5pt);
\draw [fill=black] (-6.65,-2.5) circle (2.5pt);

\draw [fill=black] (-4.4,-3.3) circle (2.5pt);
\draw [fill=black] (-3.61,-1.77) circle (2.5pt);
\draw [fill=black] (-3.35,-2.35) circle (2.5pt);
\draw [fill=black] (-5.65,-1.5) circle (2.5pt);


\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-5.65,-1.85) -- (-6.15,-1.5) -- (-5.65,-1.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-5.65,-1.85) -- (-4.65,-1.5) -- (-5.65,-1.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-6.65,-2) -- (-6.15,-3) -- (-6.65,-2.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-4.65,-1.5) -- (-3.61,-1.77)  -- (-3.35,-2.35) -- (-3.85,-2.9) -- (-3.85,-2.9) -- (-4.15,-2) -- cycle;


% frame for simplicial complex
\draw (-7,-1) node (v1) {} -- (-7,-4) -- (-3,-4) -- (-3,-1) -- cycle;

% labels
\draw (-0.6,-0.525) node[anchor=north west] {BARCODES};
\draw (-6.05,-0.2) node[anchor=north west] {FILTERED};
\draw (-7,-0.525) node[anchor=north west] {SIMPLICIAL COMPLEX};
%\draw (-8.75,-0.2) node[anchor=north west] {TOPOLOGICAL REPRESENTATION};
%\draw (-8.6,-0.55) node[anchor=north west] {OF THE SAMPLES DISTRIBUTION};
\draw (-3.65,2.25) node[anchor=north west] {ENCODING};
\draw (1.45,2.25) node[anchor=north west] {DECODING};
\draw (-7.45,3.45) node[anchor=north west] {ORIGINAL MANIFOLD};
\draw (2.85,3.45) node[anchor=north west] {RECONSTRUCTED MANIFOLD};
\draw (-1.825,3.05) node[anchor=north west] {LATENT MANIFOLD};
\draw (4.2,-2.05) node[anchor=north west] {BOTTLENECK};
\draw (4.575,-2.45) node[anchor=north west] {DISTANCE};
\draw [line width=0.25pt] (4,-2) rectangle (7,-3);

\draw (-7.05,3) node[anchor=north west] {$P_X$};
\draw (-1.075,2.525) node[anchor=north west] {$P_Z$}; 
\draw (3.95,3) node[anchor=north west] {$P_G$};
\draw (5.25,2.3) node[anchor=north west] {\Large{$\mathcal{X}$}};

\end{tikzpicture}
\end{document}
